A Study of chiral property of field galaxies

We present an analysis of the chiral property of 1,621 field galaxies having radial velocity 3,000 km/s to 5,000 km/s . A correlation between the chiral symmetry breaking and the preferred alignment of galaxies in the leading and trailing structural modes is studied using chi-square, auto-correlation and the Fourier tests. We noticed a good agreement between the random alignment of the position angle (PA) distribution and the existence of chirality in both the leading and trailing arm galaxies. Chirality is found stronger for the late-type spirals (Sc, Scd, Sd and Sm) than that of the early-types (Sa, Sab, Sb and Sbc). A significant dominance (17% $\pm$ 8.5%) of trailing modes is noticed in the barred spirals. In addition, chirality of field galaxies is found to remain invariant under the global expansion. The PA-distribution of the total trailing arm galaxies is found to be random, whereas preferred alignment is noticed for the total leading arm galaxies. It is found that the rotation axes of leading arm galaxies tend to be oriented perpendicular the equatorial plane. A random alignment is noticed in the PA-distribution of leading and trailing spirals.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

